Measurement of the angular coefficients in $Z$-boson events using electron and muon pairs from data taken at $\sqrt{s}=8$ TeV with the ATLAS detector

The angular distributions of Drell-Yan charged lepton pairs around the $Z$-boson mass peak probe the underlying QCD dynamics of $Z$-boson production. This paper presents a measurement of the complete set of angular coefficients $A_{0-7}$ describing these distributions in the $Z$-boson Collins-Soper frame. The data analysed correspond to 20.3 fb$^{-1}$ of $pp$ collisions at $\sqrt{s} = 8$ TeV, collected by the ATLAS detector at the CERN LHC. The measurements are compared to the most precise fixed-order calculations currently available ($\mathcal{O}(\alpha^{2}_{s})$) and with theoretical predictions embedded in Monte Carlo generators. The measurements are precise enough to probe QCD corrections beyond the formal accuracy of these calculations and to provide discrimination between different parton-shower models. A significant deviation from the $\mathcal{O}(\alpha^{2}_{s})$ predictions is observed for $A_{0}-A_{2}$. Evidence is found for non-zero $A_{5,6,7}$, consistent with expectations.

==> (inline-0) <==
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-integrated}\\
\hline
 $\ptz$ range [GeV] & $A_{0}$ & $A_{2}$ & $A_{0}-A_{2}$ \\
\hline
 0.0  --  2.5 & --0.014 $\pm$ 0.004 $\pm$ 0.008 & 0.025 $\pm$ 0.009 $\pm$ 0.006 & --0.039 $\pm$ 0.010 $\pm$ 0.008 \\
 2.5  --  5.0 & --0.003 $\pm$ 0.002 $\pm$ 0.008 & 0.001 $\pm$ 0.004 $\pm$ 0.003 & --0.003 $\pm$ 0.004 $\pm$ 0.007 \\
 5.0  --  8.0 & 0.015 $\pm$ 0.002 $\pm$ 0.007 & --0.003 $\pm$ 0.003 $\pm$ 0.003 & 0.018 $\pm$ 0.003 $\pm$ 0.007 \\
 8.0  -- 11.4 & 0.038 $\pm$ 0.002 $\pm$ 0.007 & 0.007 $\pm$ 0.002 $\pm$ 0.002 & 0.031 $\pm$ 0.003 $\pm$ 0.007 \\
 11.4 -- 14.9 & 0.064 $\pm$ 0.002 $\pm$ 0.007 & 0.025 $\pm$ 0.002 $\pm$ 0.002 & 0.039 $\pm$ 0.003 $\pm$ 0.007 \\
 14.9 -- 18.5 & 0.093 $\pm$ 0.002 $\pm$ 0.007 & 0.048 $\pm$ 0.002 $\pm$ 0.002 & 0.045 $\pm$ 0.003 $\pm$ 0.006 \\
 18.5 -- 22.0 & 0.125 $\pm$ 0.003 $\pm$ 0.007 & 0.073 $\pm$ 0.003 $\pm$ 0.002 & 0.052 $\pm$ 0.004 $\pm$ 0.006 \\
 22.0 -- 25.5 & 0.159 $\pm$ 0.003 $\pm$ 0.007 & 0.100 $\pm$ 0.003 $\pm$ 0.003 & 0.059 $\pm$ 0.005 $\pm$ 0.006 \\
 25.5 -- 29.0 & 0.195 $\pm$ 0.003 $\pm$ 0.007 & 0.127 $\pm$ 0.003 $\pm$ 0.003 & 0.068 $\pm$ 0.005 $\pm$ 0.006 \\
 29.0 -- 32.6 & 0.234 $\pm$ 0.003 $\pm$ 0.006 & 0.155 $\pm$ 0.004 $\pm$ 0.003 & 0.078 $\pm$ 0.005 $\pm$ 0.006 \\
 32.6 -- 36.4 & 0.275 $\pm$ 0.004 $\pm$ 0.006 & 0.184 $\pm$ 0.004 $\pm$ 0.003 & 0.091 $\pm$ 0.006 $\pm$ 0.006 \\
 36.4 -- 40.4 & 0.320 $\pm$ 0.004 $\pm$ 0.006 & 0.216 $\pm$ 0.005 $\pm$ 0.004 & 0.103 $\pm$ 0.006 $\pm$ 0.006 \\
 40.4 -- 44.9 & 0.368 $\pm$ 0.004 $\pm$ 0.006 & 0.252 $\pm$ 0.005 $\pm$ 0.004 & 0.116 $\pm$ 0.007 $\pm$ 0.006 \\
 44.9 -- 50.2 & 0.420 $\pm$ 0.004 $\pm$ 0.006 & 0.292 $\pm$ 0.005 $\pm$ 0.005 & 0.128 $\pm$ 0.007 $\pm$ 0.006 \\
 50.2 -- 56.4 & 0.475 $\pm$ 0.004 $\pm$ 0.006 & 0.337 $\pm$ 0.006 $\pm$ 0.005 & 0.137 $\pm$ 0.007 $\pm$ 0.006 \\
 56.4 -- 63.9 & 0.534 $\pm$ 0.004 $\pm$ 0.006 & 0.389 $\pm$ 0.007 $\pm$ 0.006 & 0.145 $\pm$ 0.008 $\pm$ 0.006 \\
 63.9 -- 73.4 & 0.596 $\pm$ 0.004 $\pm$ 0.005 & 0.447 $\pm$ 0.009 $\pm$ 0.008 & 0.150 $\pm$ 0.009 $\pm$ 0.007 \\
 73.4 -- 85.4 & 0.661 $\pm$ 0.005 $\pm$ 0.005 & 0.510 $\pm$ 0.012 $\pm$ 0.010 & 0.151 $\pm$ 0.011 $\pm$ 0.007 \\
 85.4 -- 105 & 0.727 $\pm$ 0.005 $\pm$ 0.005 & 0.576 $\pm$ 0.014 $\pm$ 0.012 & 0.151 $\pm$ 0.013 $\pm$ 0.008 \\
 105 -- 132 & 0.793 $\pm$ 0.006 $\pm$ 0.005 & 0.644 $\pm$ 0.017 $\pm$ 0.015 & 0.148 $\pm$ 0.015 $\pm$ 0.009 \\
 132 -- 173 & 0.856 $\pm$ 0.008 $\pm$ 0.008 & 0.708 $\pm$ 0.022 $\pm$ 0.020 & 0.148 $\pm$ 0.019 $\pm$ 0.011 \\
 173 -- 253 & 0.914 $\pm$ 0.013 $\pm$ 0.013 & 0.763 $\pm$ 0.034 $\pm$ 0.031 & 0.151 $\pm$ 0.029 $\pm$ 0.017 \\
 253 -- 600 & 0.965 $\pm$ 0.024 $\pm$ 0.024 & 0.801 $\pm$ 0.057 $\pm$ 0.048 & 0.163 $\pm$ 0.052 $\pm$ 0.027 \\
 \hline
\end{tabular}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-integrated}\\
\hline
 $\ptz$ range [GeV] & $A_{1}$ & $A_{3}$ & $A_{4}$ \\
\hline
0.0 -- 2.5    & 0.014 $\pm$ 0.005 $\pm$ 0.003 & --0.005 $\pm$ 0.003 $\pm$ 0.002 & 0.075 $\pm$ 0.003 $\pm$ 0.003 \\
 2.5 -- 5.0   & 0.012 $\pm$ 0.002 $\pm$ 0.002 & --0.001 $\pm$ 0.001 $\pm$ 0.001 & 0.081 $\pm$ 0.001 $\pm$ 0.002 \\
 5.0 -- 8.0   & 0.013 $\pm$ 0.002 $\pm$ 0.002 & 0.001 $\pm$ 0.001 $\pm$ 0.001 & 0.082 $\pm$ 0.001 $\pm$ 0.002 \\
 8.0 -- 11.4  & 0.017 $\pm$ 0.002 $\pm$ 0.002 & 0.003 $\pm$ 0.001 $\pm$ 0.001 & 0.080 $\pm$ 0.001 $\pm$ 0.002 \\
 11.4 -- 14.9 & 0.023 $\pm$ 0.001 $\pm$ 0.001 & 0.004 $\pm$ 0.001 $\pm$ 0.001 & 0.076 $\pm$ 0.001 $\pm$ 0.002 \\
 14.9 -- 18.5 & 0.029 $\pm$ 0.002 $\pm$ 0.001 & 0.004 $\pm$ 0.001 $\pm$ 0.001 & 0.072 $\pm$ 0.002 $\pm$ 0.002 \\
 18.5 -- 22.0 & 0.036 $\pm$ 0.002 $\pm$ 0.001 & 0.005 $\pm$ 0.001 $\pm$ 0.001 & 0.068 $\pm$ 0.002 $\pm$ 0.002 \\
 22.0 -- 25.5 & 0.042 $\pm$ 0.002 $\pm$ 0.002 & 0.006 $\pm$ 0.001 $\pm$ 0.001 & 0.065 $\pm$ 0.002 $\pm$ 0.002 \\
 25.5 -- 29.0 & 0.048 $\pm$ 0.002 $\pm$ 0.002 & 0.007 $\pm$ 0.002 $\pm$ 0.001 & 0.064 $\pm$ 0.002 $\pm$ 0.002 \\
 29.0 -- 32.6 & 0.053 $\pm$ 0.003 $\pm$ 0.002 & 0.008 $\pm$ 0.002 $\pm$ 0.001 & 0.062 $\pm$ 0.002 $\pm$ 0.002 \\
 32.6 -- 36.4 & 0.057 $\pm$ 0.003 $\pm$ 0.002 & 0.009 $\pm$ 0.002 $\pm$ 0.001 & 0.062 $\pm$ 0.003 $\pm$ 0.002 \\
 36.4 -- 40.4 & 0.060 $\pm$ 0.003 $\pm$ 0.002 & 0.012 $\pm$ 0.002 $\pm$ 0.001 & 0.061 $\pm$ 0.003 $\pm$ 0.002 \\
 40.4 -- 44.9 & 0.062 $\pm$ 0.004 $\pm$ 0.003 & 0.014 $\pm$ 0.002 $\pm$ 0.001 & 0.060 $\pm$ 0.003 $\pm$ 0.002 \\
 44.9 -- 50.2 & 0.063 $\pm$ 0.004 $\pm$ 0.003 & 0.018 $\pm$ 0.002 $\pm$ 0.001 & 0.058 $\pm$ 0.003 $\pm$ 0.002 \\
 50.2 -- 56.4 & 0.064 $\pm$ 0.005 $\pm$ 0.003 & 0.022 $\pm$ 0.003 $\pm$ 0.001 & 0.055 $\pm$ 0.003 $\pm$ 0.002 \\
 56.4 -- 63.9 & 0.064 $\pm$ 0.005 $\pm$ 0.003 & 0.027 $\pm$ 0.003 $\pm$ 0.002 & 0.051 $\pm$ 0.003 $\pm$ 0.002 \\
 63.9 -- 73.4 & 0.063 $\pm$ 0.005 $\pm$ 0.004 & 0.031 $\pm$ 0.004 $\pm$ 0.002 & 0.046 $\pm$ 0.003 $\pm$ 0.002 \\
 73.4 -- 85.4 & 0.063 $\pm$ 0.006 $\pm$ 0.004 & 0.037 $\pm$ 0.004 $\pm$ 0.002 & 0.040 $\pm$ 0.003 $\pm$ 0.002 \\
 85.4 -- 105  & 0.063 $\pm$ 0.007 $\pm$ 0.004 & 0.043 $\pm$ 0.005 $\pm$ 0.002 & 0.034 $\pm$ 0.004 $\pm$ 0.002 \\
 105 -- 132   & 0.063 $\pm$ 0.007 $\pm$ 0.004 & 0.049 $\pm$ 0.006 $\pm$ 0.003 & 0.029 $\pm$ 0.004 $\pm$ 0.002 \\
 132 -- 173   & 0.065 $\pm$ 0.008 $\pm$ 0.005 & 0.054 $\pm$ 0.007 $\pm$ 0.003 & 0.027 $\pm$ 0.005 $\pm$ 0.002 \\
 173 -- 253   & 0.069 $\pm$ 0.012 $\pm$ 0.007 & 0.060 $\pm$ 0.012 $\pm$ 0.005 & 0.030 $\pm$ 0.008 $\pm$ 0.004 \\
 253 -- 600   & 0.074 $\pm$ 0.022 $\pm$ 0.013 & 0.065 $\pm$ 0.022 $\pm$ 0.009 & 0.040 $\pm$ 0.015 $\pm$ 0.007 \\
 \hline
\end{tabular}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-integrated}\\
\hline
 $\ptz$ range [GeV] & $A_{5}$ & $A_{6}$ & $A_{7}$ \\
\hline
0.0 -- 2.5   & --0.001 $\pm$ 0.004 $\pm$ 0.003 & 0.006 $\pm$ 0.003 $\pm$ 0.002 & 0.003 $\pm$ 0.002 $\pm$ 0.001 \\
 2.5 -- 5.0  & --0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.001 $\pm$ 0.001 & 0.001 $\pm$ 0.001 $\pm$ 0.001 \\
 5.0 -- 8.0  & --0.002 $\pm$ 0.001 $\pm$ 0.001 & --0.001 $\pm$ 0.001 $\pm$ 0.001 & 0.000 $\pm$ 0.001 $\pm$ 0.001 \\
 8.0 -- 11.4 & --0.001 $\pm$ 0.001 $\pm$ 0.001 & --0.001 $\pm$ 0.001 $\pm$ 0.001 & 0.000 $\pm$ 0.001 $\pm$ 0.001 \\
 11.4 -- 14.9 & 0.000 $\pm$ 0.001 $\pm$ 0.001 & --0.001 $\pm$ 0.001 $\pm$ 0.001 & 0.000 $\pm$ 0.001 $\pm$ 0.000 \\
 14.9 -- 18.5 & 0.001 $\pm$ 0.001 $\pm$ 0.001 & 0.000 $\pm$ 0.001 $\pm$ 0.001 & 0.000 $\pm$ 0.001 $\pm$ 0.001 \\
 18.5 -- 22.0 & 0.002 $\pm$ 0.001 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.001 $\pm$ 0.001 \\
 22.0 -- 25.5 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.001 $\pm$ 0.001 \\
 25.5 -- 29.0 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.001 $\pm$ 0.001 \\
 29.0 -- 32.6 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.001 $\pm$ 0.001 \\
 32.6 -- 36.4 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & --0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.001 $\pm$ 0.001 \\
 36.4 -- 40.4 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & --0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.002 $\pm$ 0.001 \\
 40.4 -- 44.9 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.002 $\pm$ 0.001 \\
 44.9 -- 50.2 & 0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.002 $\pm$ 0.002 $\pm$ 0.001 \\
 50.2 -- 56.4 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.003 $\pm$ 0.002 $\pm$ 0.001 \\
 56.4 -- 63.9 & 0.004 $\pm$ 0.003 $\pm$ 0.001 & 0.006 $\pm$ 0.002 $\pm$ 0.001 & 0.004 $\pm$ 0.002 $\pm$ 0.001 \\
 63.9 -- 73.4 & 0.005 $\pm$ 0.003 $\pm$ 0.002 & 0.009 $\pm$ 0.003 $\pm$ 0.001 & 0.006 $\pm$ 0.002 $\pm$ 0.001 \\
 73.4 -- 85.4 & 0.007 $\pm$ 0.003 $\pm$ 0.002 & 0.011 $\pm$ 0.003 $\pm$ 0.002 & 0.007 $\pm$ 0.002 $\pm$ 0.001 \\
 85.4 -- 105  & 0.009 $\pm$ 0.004 $\pm$ 0.002 & 0.012 $\pm$ 0.003 $\pm$ 0.002 & 0.008 $\pm$ 0.003 $\pm$ 0.001 \\
 105 -- 132   & 0.010 $\pm$ 0.004 $\pm$ 0.002 & 0.010 $\pm$ 0.004 $\pm$ 0.002 & 0.007 $\pm$ 0.003 $\pm$ 0.002 \\
 132 -- 173   & 0.011 $\pm$ 0.006 $\pm$ 0.003 & 0.003 $\pm$ 0.005 $\pm$ 0.002 & 0.004 $\pm$ 0.004 $\pm$ 0.002 \\
 173 -- 253   & 0.010 $\pm$ 0.010 $\pm$ 0.006 & --0.011 $\pm$ 0.009 $\pm$ 0.004 & --0.002 $\pm$ 0.008 $\pm$ 0.003 \\
 253 -- 600   & 0.006 $\pm$ 0.019 $\pm$ 0.010 & --0.036 $\pm$ 0.016 $\pm$ 0.007 & --0.012 $\pm$ 0.014 $\pm$ 0.006 \\
 \hline
\end{tabular}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-binned $A_{0}$}\\
\hline
 $\ptz$ range [GeV] & $0<|y^{Z}|<1$ & $1<|y^{Z}|<2$ & $2<|y^{Z}|<3.5$ \\
\hline
0.0 -- 2.5    & 0.004 $\pm$ 0.006 $\pm$ 0.005 & --0.016 $\pm$ 0.008 $\pm$ 0.008 &  0.093 $\pm$ 0.027 $\pm$ 0.044 \\
 2.5 -- 5.0   & 0.009 $\pm$ 0.003 $\pm$ 0.004 & --0.001 $\pm$ 0.004 $\pm$ 0.007 &  0.085 $\pm$ 0.019 $\pm$ 0.035 \\
 5.0 -- 8.0   & 0.022 $\pm$ 0.003 $\pm$ 0.004 & 0.017 $\pm$ 0.004 $\pm$ 0.007 &  0.070 $\pm$ 0.017 $\pm$ 0.033 \\
 8.0 -- 11.4  & 0.041 $\pm$ 0.003 $\pm$ 0.004 & 0.038 $\pm$ 0.004 $\pm$ 0.007 &  0.069 $\pm$ 0.016 $\pm$ 0.032 \\
 11.4 -- 14.9 & 0.064 $\pm$ 0.003 $\pm$ 0.004 & 0.061 $\pm$ 0.004 $\pm$ 0.006 &  0.070 $\pm$ 0.017 $\pm$ 0.032 \\
 14.9 -- 18.5 & 0.091 $\pm$ 0.003 $\pm$ 0.004 & 0.087 $\pm$ 0.004 $\pm$ 0.006 &  0.084 $\pm$ 0.019 $\pm$ 0.031 \\
 18.5 -- 22.0 & 0.122 $\pm$ 0.004 $\pm$ 0.004 & 0.115 $\pm$ 0.005 $\pm$ 0.006 &  0.115 $\pm$ 0.022 $\pm$ 0.030 \\
 22.0 -- 25.5 & 0.156 $\pm$ 0.004 $\pm$ 0.004 & 0.147 $\pm$ 0.005 $\pm$ 0.006 &  0.131 $\pm$ 0.026 $\pm$ 0.030 \\
 25.5 -- 29.0 & 0.193 $\pm$ 0.004 $\pm$ 0.004 & 0.181 $\pm$ 0.006 $\pm$ 0.006 &  0.172 $\pm$ 0.029 $\pm$ 0.029 \\
 29.0 -- 32.6 & 0.232 $\pm$ 0.005 $\pm$ 0.005 & 0.219 $\pm$ 0.006 $\pm$ 0.006 &  0.203 $\pm$ 0.031 $\pm$ 0.030 \\
 32.6 -- 36.4 & 0.275 $\pm$ 0.005 $\pm$ 0.005 & 0.260 $\pm$ 0.006 $\pm$ 0.006 &  0.240 $\pm$ 0.034 $\pm$ 0.029 \\
 36.4 -- 40.4 & 0.320 $\pm$ 0.005 $\pm$ 0.005 & 0.305 $\pm$ 0.007 $\pm$ 0.006 &  0.277 $\pm$ 0.036 $\pm$ 0.030 \\
 40.4 -- 44.9 & 0.369 $\pm$ 0.005 $\pm$ 0.005 & 0.355 $\pm$ 0.007 $\pm$ 0.006 &  0.316 $\pm$ 0.035 $\pm$ 0.030 \\
 44.9 -- 50.2 & 0.421 $\pm$ 0.006 $\pm$ 0.005 & 0.408 $\pm$ 0.008 $\pm$ 0.006 &  0.362 $\pm$ 0.030 $\pm$ 0.029 \\
 50.2 -- 56.4 & 0.476 $\pm$ 0.005 $\pm$ 0.005 & 0.464 $\pm$ 0.007 $\pm$ 0.006 &  0.417 $\pm$ 0.030 $\pm$ 0.030 \\
 56.4 -- 63.9 & 0.534 $\pm$ 0.005 $\pm$ 0.004 & 0.524 $\pm$ 0.007 $\pm$ 0.006 &  0.469 $\pm$ 0.029 $\pm$ 0.031 \\
 63.9 -- 73.4 & 0.595 $\pm$ 0.005 $\pm$ 0.004 & 0.588 $\pm$ 0.007 $\pm$ 0.006 &  0.557 $\pm$ 0.029 $\pm$ 0.031 \\
 73.4 -- 85.4 & 0.658 $\pm$ 0.006 $\pm$ 0.004 & 0.654 $\pm$ 0.008 $\pm$ 0.006 &  0.652 $\pm$ 0.030 $\pm$ 0.029 \\
 85.4 -- 105  & 0.722 $\pm$ 0.007 $\pm$ 0.005 & 0.721 $\pm$ 0.009 $\pm$ 0.006 &  0.789 $\pm$ 0.042 $\pm$ 0.049 \\
 105 -- 132   & 0.786 $\pm$ 0.008 $\pm$ 0.006 & 0.788 $\pm$ 0.010 $\pm$ 0.007 &   \\
 132 -- 173   & 0.849 $\pm$ 0.010 $\pm$ 0.009 & 0.855 $\pm$ 0.012 $\pm$ 0.009 &   \\
 173 -- 253   & 0.909 $\pm$ 0.016 $\pm$ 0.015 & 0.918 $\pm$ 0.021 $\pm$ 0.015 &   \\
 253 -- 600   & 0.963 $\pm$ 0.030 $\pm$ 0.025 & 0.975 $\pm$ 0.039 $\pm$ 0.027 &   \\
 \hline
\end{tabular}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-binned $A_{1}$}\\
\hline
 $\ptz$ range [GeV] & $0<|y^{Z}|<1$ & $1<|y^{Z}|<2$ & $2<|y^{Z}|<3.5$ \\
\hline
0.0 -- 2.5    & 0.007 $\pm$ 0.006 $\pm$ 0.004 & 0.018 $\pm$ 0.008 $\pm$ 0.005 &   \\
 2.5 -- 5.0   & 0.004 $\pm$ 0.002 $\pm$ 0.002 & 0.016 $\pm$ 0.003 $\pm$ 0.002 &   \\
 5.0 -- 8.0   & 0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.017 $\pm$ 0.002 $\pm$ 0.002 &   \\
 8.0 -- 11.4  & 0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.021 $\pm$ 0.002 $\pm$ 0.002 &   \\
 11.4 -- 14.9 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.027 $\pm$ 0.002 $\pm$ 0.002 &   \\
 14.9 -- 18.5 & 0.004 $\pm$ 0.002 $\pm$ 0.001 & 0.032 $\pm$ 0.003 $\pm$ 0.002 &   \\
 18.5 -- 22.0 & 0.007 $\pm$ 0.003 $\pm$ 0.002 & 0.038 $\pm$ 0.003 $\pm$ 0.002 &   \\
 22.0 -- 25.5 & 0.010 $\pm$ 0.003 $\pm$ 0.002 & 0.042 $\pm$ 0.003 $\pm$ 0.002 &   \\
 25.5 -- 29.0 & 0.012 $\pm$ 0.003 $\pm$ 0.002 & 0.046 $\pm$ 0.004 $\pm$ 0.002 &   \\
 29.0 -- 32.6 & 0.015 $\pm$ 0.003 $\pm$ 0.002 & 0.049 $\pm$ 0.004 $\pm$ 0.002 &   \\
 32.6 -- 36.4 & 0.017 $\pm$ 0.004 $\pm$ 0.003 & 0.052 $\pm$ 0.005 $\pm$ 0.003 &   \\
 36.4 -- 40.4 & 0.018 $\pm$ 0.005 $\pm$ 0.003 & 0.053 $\pm$ 0.005 $\pm$ 0.003 &   \\
 40.4 -- 44.9 & 0.018 $\pm$ 0.005 $\pm$ 0.003 & 0.054 $\pm$ 0.006 $\pm$ 0.004 &   \\
 44.9 -- 50.2 & 0.017 $\pm$ 0.006 $\pm$ 0.004 & 0.055 $\pm$ 0.007 $\pm$ 0.004 &   \\
 50.2 -- 56.4 & 0.015 $\pm$ 0.006 $\pm$ 0.004 & 0.056 $\pm$ 0.007 $\pm$ 0.004 &   \\
 56.4 -- 63.9 & 0.013 $\pm$ 0.006 $\pm$ 0.004 & 0.058 $\pm$ 0.008 $\pm$ 0.005 &   \\
 63.9 -- 73.4 & 0.010 $\pm$ 0.007 $\pm$ 0.004 & 0.061 $\pm$ 0.009 $\pm$ 0.005 &   \\
 73.4 -- 85.4 & 0.009 $\pm$ 0.008 $\pm$ 0.004 & 0.063 $\pm$ 0.010 $\pm$ 0.006 &   \\
 85.4 -- 105  & 0.010 $\pm$ 0.009 $\pm$ 0.005 & 0.066 $\pm$ 0.011 $\pm$ 0.006 &   \\
 105 -- 132   & 0.013 $\pm$ 0.009 $\pm$ 0.005 & 0.069 $\pm$ 0.011 $\pm$ 0.006 &   \\
 132 -- 173   & 0.022 $\pm$ 0.010 $\pm$ 0.006 & 0.071 $\pm$ 0.013 $\pm$ 0.007 &   \\
 173 -- 253   & 0.037 $\pm$ 0.015 $\pm$ 0.009 & 0.070 $\pm$ 0.019 $\pm$ 0.011 &   \\
 253 -- 600   & 0.061 $\pm$ 0.028 $\pm$ 0.016 & 0.067 $\pm$ 0.037 $\pm$ 0.020 &   \\
 \hline
\end{tabular}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-binned $A_{2}$}\\
\hline
 $\ptz$ range [GeV] & $0<|y^{Z}|<1$ & $1<|y^{Z}|<2$ & $2<|y^{Z}|<3.5$ \\
\hline
0.0 -- 2.5    & 0.032 $\pm$ 0.011 $\pm$ 0.007 & 0.039 $\pm$ 0.015 $\pm$ 0.011 &  0.198 $\pm$ 0.094 $\pm$ 0.063 \\
 2.5 -- 5.0   & 0.007 $\pm$ 0.005 $\pm$ 0.003 & 0.010 $\pm$ 0.006 $\pm$ 0.005 &  0.081 $\pm$ 0.071 $\pm$ 0.041 \\
 5.0 -- 8.0   & 0.003 $\pm$ 0.003 $\pm$ 0.002 & 0.003 $\pm$ 0.004 $\pm$ 0.003 &  0.071 $\pm$ 0.059 $\pm$ 0.035 \\
 8.0 -- 11.4  & 0.012 $\pm$ 0.003 $\pm$ 0.002 & 0.009 $\pm$ 0.004 $\pm$ 0.002 &  0.070 $\pm$ 0.048 $\pm$ 0.031 \\
 11.4 -- 14.9 & 0.028 $\pm$ 0.003 $\pm$ 0.002 & 0.025 $\pm$ 0.004 $\pm$ 0.003 &  0.091 $\pm$ 0.047 $\pm$ 0.026 \\
 14.9 -- 18.5 & 0.050 $\pm$ 0.003 $\pm$ 0.002 & 0.047 $\pm$ 0.004 $\pm$ 0.003 &  0.116 $\pm$ 0.050 $\pm$ 0.026 \\
 18.5 -- 22.0 & 0.075 $\pm$ 0.004 $\pm$ 0.003 & 0.070 $\pm$ 0.005 $\pm$ 0.004 &  0.151 $\pm$ 0.057 $\pm$ 0.026 \\
 22.0 -- 25.5 & 0.100 $\pm$ 0.004 $\pm$ 0.003 & 0.097 $\pm$ 0.005 $\pm$ 0.004 &  0.159 $\pm$ 0.066 $\pm$ 0.030 \\
 25.5 -- 29.0 & 0.127 $\pm$ 0.004 $\pm$ 0.003 & 0.123 $\pm$ 0.005 $\pm$ 0.004 &  0.191 $\pm$ 0.066 $\pm$ 0.030 \\
 29.0 -- 32.6 & 0.155 $\pm$ 0.005 $\pm$ 0.003 & 0.151 $\pm$ 0.006 $\pm$ 0.004 &  0.187 $\pm$ 0.069 $\pm$ 0.032 \\
 32.6 -- 36.4 & 0.185 $\pm$ 0.005 $\pm$ 0.004 & 0.179 $\pm$ 0.007 $\pm$ 0.005 &  0.234 $\pm$ 0.071 $\pm$ 0.033 \\
 36.4 -- 40.4 & 0.216 $\pm$ 0.006 $\pm$ 0.004 & 0.210 $\pm$ 0.007 $\pm$ 0.006 &  0.228 $\pm$ 0.072 $\pm$ 0.036 \\
 40.4 -- 44.9 & 0.252 $\pm$ 0.007 $\pm$ 0.005 & 0.244 $\pm$ 0.008 $\pm$ 0.006 &  0.312 $\pm$ 0.066 $\pm$ 0.035 \\
 44.9 -- 50.2 & 0.291 $\pm$ 0.007 $\pm$ 0.005 & 0.283 $\pm$ 0.009 $\pm$ 0.007 &  0.348 $\pm$ 0.060 $\pm$ 0.033 \\
 50.2 -- 56.4 & 0.335 $\pm$ 0.008 $\pm$ 0.006 & 0.327 $\pm$ 0.010 $\pm$ 0.008 &  0.428 $\pm$ 0.063 $\pm$ 0.040 \\
 56.4 -- 63.9 & 0.385 $\pm$ 0.010 $\pm$ 0.007 & 0.376 $\pm$ 0.012 $\pm$ 0.009 &  0.433 $\pm$ 0.068 $\pm$ 0.040 \\
 63.9 -- 73.4 & 0.439 $\pm$ 0.013 $\pm$ 0.009 & 0.432 $\pm$ 0.015 $\pm$ 0.011 &  0.503 $\pm$ 0.076 $\pm$ 0.044 \\
 73.4 -- 85.4 & 0.499 $\pm$ 0.016 $\pm$ 0.011 & 0.495 $\pm$ 0.019 $\pm$ 0.014 &  0.424 $\pm$ 0.099 $\pm$ 0.075 \\
 85.4 -- 105  & 0.560 $\pm$ 0.019 $\pm$ 0.013 & 0.562 $\pm$ 0.022 $\pm$ 0.017 &  0.258 $\pm$ 0.159 $\pm$ 0.152 \\
 105 -- 132   & 0.622 $\pm$ 0.022 $\pm$ 0.016 & 0.634 $\pm$ 0.027 $\pm$ 0.022 &   \\
 132 -- 173   & 0.680 $\pm$ 0.029 $\pm$ 0.020 & 0.706 $\pm$ 0.035 $\pm$ 0.033 &   \\
 173 -- 253   & 0.728 $\pm$ 0.044 $\pm$ 0.029 & 0.774 $\pm$ 0.056 $\pm$ 0.051 &   \\
 253 -- 600   & 0.761 $\pm$ 0.074 $\pm$ 0.046 & 0.831 $\pm$ 0.096 $\pm$ 0.082 &   \\
 \hline
\end{tabular}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-binned $A_{3}$}\\
\hline
 $\ptz$ range [GeV] & $0<|y^{Z}|<1$ & $1<|y^{Z}|<2$ & $2<|y^{Z}|<3.5$ \\
\hline
0.0 -- 2.5    & --0.007 $\pm$ 0.004 $\pm$ 0.002 & 0.001 $\pm$ 0.006 $\pm$ 0.003 &  0.004 $\pm$ 0.064 $\pm$ 0.020 \\
 2.5 -- 5.0   & --0.006 $\pm$ 0.002 $\pm$ 0.001 & 0.004 $\pm$ 0.002 $\pm$ 0.001 &  0.020 $\pm$ 0.029 $\pm$ 0.009 \\
 5.0 -- 8.0   & --0.005 $\pm$ 0.001 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.005 $\pm$ 0.019 $\pm$ 0.006 \\
 8.0 -- 11.4  & --0.004 $\pm$ 0.001 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.003 $\pm$ 0.015 $\pm$ 0.005 \\
 11.4 -- 14.9 & --0.003 $\pm$ 0.001 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.012 $\pm$ 0.015 $\pm$ 0.004 \\
 14.9 -- 18.5 & --0.003 $\pm$ 0.001 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.009 $\pm$ 0.016 $\pm$ 0.005 \\
 18.5 -- 22.0 & --0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.008 $\pm$ 0.018 $\pm$ 0.005 \\
 22.0 -- 25.5 & --0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.029 $\pm$ 0.022 $\pm$ 0.006 \\
 25.5 -- 29.0 & --0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.015 $\pm$ 0.023 $\pm$ 0.006 \\
 29.0 -- 32.6 & --0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.005 $\pm$ 0.003 $\pm$ 0.001 &  0.026 $\pm$ 0.025 $\pm$ 0.007 \\
 32.6 -- 36.4 & --0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.006 $\pm$ 0.003 $\pm$ 0.001 &  0.026 $\pm$ 0.026 $\pm$ 0.008 \\
 36.4 -- 40.4 & --0.001 $\pm$ 0.003 $\pm$ 0.001 & 0.007 $\pm$ 0.003 $\pm$ 0.002 &  0.031 $\pm$ 0.027 $\pm$ 0.008 \\
 40.4 -- 44.9 & 0.000 $\pm$ 0.003 $\pm$ 0.002 & 0.009 $\pm$ 0.004 $\pm$ 0.002 &  0.052 $\pm$ 0.026 $\pm$ 0.008 \\
 44.9 -- 50.2 & 0.002 $\pm$ 0.003 $\pm$ 0.002 & 0.012 $\pm$ 0.004 $\pm$ 0.002 &  0.040 $\pm$ 0.024 $\pm$ 0.009 \\
 50.2 -- 56.4 & 0.005 $\pm$ 0.004 $\pm$ 0.002 & 0.016 $\pm$ 0.004 $\pm$ 0.002 &  0.072 $\pm$ 0.025 $\pm$ 0.010 \\
 56.4 -- 63.9 & 0.007 $\pm$ 0.004 $\pm$ 0.002 & 0.021 $\pm$ 0.005 $\pm$ 0.002 &  0.075 $\pm$ 0.027 $\pm$ 0.012 \\
 63.9 -- 73.4 & 0.010 $\pm$ 0.005 $\pm$ 0.003 & 0.027 $\pm$ 0.006 $\pm$ 0.003 &  0.092 $\pm$ 0.029 $\pm$ 0.013 \\
 73.4 -- 85.4 & 0.013 $\pm$ 0.006 $\pm$ 0.003 & 0.035 $\pm$ 0.007 $\pm$ 0.004 &  0.119 $\pm$ 0.034 $\pm$ 0.016 \\
 85.4 -- 105  & 0.016 $\pm$ 0.007 $\pm$ 0.003 & 0.045 $\pm$ 0.008 $\pm$ 0.004 &  0.140 $\pm$ 0.053 $\pm$ 0.030 \\
 105 -- 132   & 0.018 $\pm$ 0.008 $\pm$ 0.004 & 0.058 $\pm$ 0.009 $\pm$ 0.004 &   \\
 132 -- 173   & 0.019 $\pm$ 0.010 $\pm$ 0.004 & 0.075 $\pm$ 0.012 $\pm$ 0.006 &   \\
 173 -- 253   & 0.019 $\pm$ 0.016 $\pm$ 0.007 & 0.096 $\pm$ 0.020 $\pm$ 0.009 &   \\
 253 -- 600   & 0.017 $\pm$ 0.028 $\pm$ 0.012 & 0.121 $\pm$ 0.036 $\pm$ 0.016 &   \\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{ The angular coefficient $A_{4} \pm \delta_{\rm{stat}} \pm \delta_{\rm{syst}}$ in bins of $\yz$.   \label{Tab:measured_A4_yz}}
\begin{center}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-binned $A_{4}$}\\
\hline
 $\ptz$ range [GeV] & $0<|y^{Z}|<1$ & $1<|y^{Z}|<2$ & $2<|y^{Z}|<3.5$ \\
\hline
0.0 -- 2.5    & 0.019 $\pm$ 0.004 $\pm$ 0.002 & 0.048 $\pm$ 0.005 $\pm$ 0.003 &  0.095 $\pm$ 0.014 $\pm$ 0.007 \\
 2.5 -- 5.0   & 0.023 $\pm$ 0.002 $\pm$ 0.001 & 0.060 $\pm$ 0.002 $\pm$ 0.001 &  0.139 $\pm$ 0.010 $\pm$ 0.004 \\
 5.0 -- 8.0   & 0.023 $\pm$ 0.002 $\pm$ 0.001 & 0.065 $\pm$ 0.002 $\pm$ 0.001 &  0.142 $\pm$ 0.009 $\pm$ 0.004 \\
 8.0 -- 11.4  & 0.022 $\pm$ 0.002 $\pm$ 0.001 & 0.066 $\pm$ 0.002 $\pm$ 0.001 &  0.140 $\pm$ 0.008 $\pm$ 0.004 \\
 11.4 -- 14.9 & 0.020 $\pm$ 0.002 $\pm$ 0.001 & 0.064 $\pm$ 0.002 $\pm$ 0.001 &  0.127 $\pm$ 0.009 $\pm$ 0.004 \\
 14.9 -- 18.5 & 0.018 $\pm$ 0.002 $\pm$ 0.001 & 0.061 $\pm$ 0.003 $\pm$ 0.001 &  0.123 $\pm$ 0.010 $\pm$ 0.004 \\
 18.5 -- 22.0 & 0.017 $\pm$ 0.002 $\pm$ 0.001 & 0.059 $\pm$ 0.003 $\pm$ 0.002 &  0.118 $\pm$ 0.012 $\pm$ 0.005 \\
 22.0 -- 25.5 & 0.016 $\pm$ 0.003 $\pm$ 0.001 & 0.057 $\pm$ 0.003 $\pm$ 0.002 &  0.116 $\pm$ 0.014 $\pm$ 0.005 \\
 25.5 -- 29.0 & 0.016 $\pm$ 0.003 $\pm$ 0.001 & 0.056 $\pm$ 0.003 $\pm$ 0.002 &  0.115 $\pm$ 0.016 $\pm$ 0.005 \\
 29.0 -- 32.6 & 0.016 $\pm$ 0.003 $\pm$ 0.001 & 0.056 $\pm$ 0.004 $\pm$ 0.002 &  0.128 $\pm$ 0.017 $\pm$ 0.006 \\
 32.6 -- 36.4 & 0.018 $\pm$ 0.003 $\pm$ 0.002 & 0.056 $\pm$ 0.004 $\pm$ 0.002 &  0.130 $\pm$ 0.019 $\pm$ 0.006 \\
 36.4 -- 40.4 & 0.019 $\pm$ 0.004 $\pm$ 0.002 & 0.056 $\pm$ 0.004 $\pm$ 0.002 &  0.143 $\pm$ 0.020 $\pm$ 0.007 \\
 40.4 -- 44.9 & 0.020 $\pm$ 0.004 $\pm$ 0.002 & 0.056 $\pm$ 0.005 $\pm$ 0.002 &  0.132 $\pm$ 0.020 $\pm$ 0.007 \\
 44.9 -- 50.2 & 0.020 $\pm$ 0.004 $\pm$ 0.002 & 0.055 $\pm$ 0.005 $\pm$ 0.003 &  0.124 $\pm$ 0.018 $\pm$ 0.007 \\
 50.2 -- 56.4 & 0.020 $\pm$ 0.004 $\pm$ 0.002 & 0.052 $\pm$ 0.005 $\pm$ 0.003 &  0.109 $\pm$ 0.019 $\pm$ 0.008 \\
 56.4 -- 63.9 & 0.020 $\pm$ 0.004 $\pm$ 0.002 & 0.048 $\pm$ 0.005 $\pm$ 0.003 &  0.091 $\pm$ 0.019 $\pm$ 0.008 \\
 63.9 -- 73.4 & 0.019 $\pm$ 0.004 $\pm$ 0.002 & 0.044 $\pm$ 0.005 $\pm$ 0.003 &  0.093 $\pm$ 0.019 $\pm$ 0.009 \\
 73.4 -- 85.4 & 0.018 $\pm$ 0.004 $\pm$ 0.002 & 0.038 $\pm$ 0.006 $\pm$ 0.003 &  0.089 $\pm$ 0.019 $\pm$ 0.009 \\
 85.4 -- 105  & 0.016 $\pm$ 0.005 $\pm$ 0.002 & 0.034 $\pm$ 0.006 $\pm$ 0.003 &  0.122 $\pm$ 0.026 $\pm$ 0.015 \\
 105 -- 132   & 0.014 $\pm$ 0.005 $\pm$ 0.003 & 0.031 $\pm$ 0.007 $\pm$ 0.003 &   \\
 132 -- 173   & 0.014 $\pm$ 0.006 $\pm$ 0.003 & 0.033 $\pm$ 0.008 $\pm$ 0.004 &   \\
 173 -- 253   & 0.015 $\pm$ 0.010 $\pm$ 0.004 & 0.042 $\pm$ 0.013 $\pm$ 0.006 &   \\
 253 -- 600   & 0.020 $\pm$ 0.020 $\pm$ 0.008 & 0.063 $\pm$ 0.026 $\pm$ 0.011 &   \\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{ The angular coefficient $A_{5} \pm \delta_{\rm{stat}} \pm \delta_{\rm{syst}}$ in bins of $\yz$.   \label{Tab:measured_A5_yz}}
\begin{center}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-binned $A_{5}$}\\
\hline
 $\ptz$ range [GeV] & $0<|y^{Z}|<1$ & $1<|y^{Z}|<2$ & $2<|y^{Z}|<3.5$ \\
\hline
0.0 -- 2.5    & --0.002 $\pm$ 0.005 $\pm$ 0.003 & 0.000 $\pm$ 0.007 $\pm$ 0.004 &  --0.030 $\pm$ 0.072 $\pm$ 0.025 \\
 2.5 -- 5.0   & --0.003 $\pm$ 0.002 $\pm$ 0.001 & --0.002 $\pm$ 0.003 $\pm$ 0.002 &  0.012 $\pm$ 0.026 $\pm$ 0.009 \\
 5.0 -- 8.0   & --0.003 $\pm$ 0.002 $\pm$ 0.001 & --0.001 $\pm$ 0.002 $\pm$ 0.001 &  0.013 $\pm$ 0.015 $\pm$ 0.005 \\
 8.0 -- 11.4  & --0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 &  0.006 $\pm$ 0.013 $\pm$ 0.005 \\
 11.4 -- 14.9 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.003 $\pm$ 0.002 $\pm$ 0.001 &  0.004 $\pm$ 0.013 $\pm$ 0.005 \\
 14.9 -- 18.5 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.004 $\pm$ 0.002 $\pm$ 0.001 &  0.000 $\pm$ 0.014 $\pm$ 0.005 \\
 18.5 -- 22.0 & 0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.004 $\pm$ 0.016 $\pm$ 0.005 \\
 22.0 -- 25.5 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.005 $\pm$ 0.002 $\pm$ 0.001 &  0.013 $\pm$ 0.018 $\pm$ 0.006 \\
 25.5 -- 29.0 & 0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.004 $\pm$ 0.003 $\pm$ 0.001 &  0.012 $\pm$ 0.020 $\pm$ 0.006 \\
 29.0 -- 32.6 & 0.004 $\pm$ 0.002 $\pm$ 0.001 & 0.003 $\pm$ 0.003 $\pm$ 0.001 &  0.025 $\pm$ 0.022 $\pm$ 0.007 \\
 32.6 -- 36.4 & 0.004 $\pm$ 0.002 $\pm$ 0.001 & 0.002 $\pm$ 0.003 $\pm$ 0.001 &  0.026 $\pm$ 0.023 $\pm$ 0.008 \\
 36.4 -- 40.4 & 0.003 $\pm$ 0.003 $\pm$ 0.001 & 0.001 $\pm$ 0.003 $\pm$ 0.002 &  0.041 $\pm$ 0.025 $\pm$ 0.008 \\
 40.4 -- 44.9 & 0.002 $\pm$ 0.003 $\pm$ 0.002 & 0.001 $\pm$ 0.004 $\pm$ 0.002 &  0.030 $\pm$ 0.025 $\pm$ 0.008 \\
 44.9 -- 50.2 & 0.002 $\pm$ 0.003 $\pm$ 0.002 & 0.002 $\pm$ 0.004 $\pm$ 0.002 &  0.025 $\pm$ 0.023 $\pm$ 0.009 \\
 50.2 -- 56.4 & 0.001 $\pm$ 0.003 $\pm$ 0.002 & 0.004 $\pm$ 0.004 $\pm$ 0.002 &  0.002 $\pm$ 0.025 $\pm$ 0.010 \\
 56.4 -- 63.9 & 0.001 $\pm$ 0.003 $\pm$ 0.002 & 0.006 $\pm$ 0.004 $\pm$ 0.002 &  --0.014 $\pm$ 0.026 $\pm$ 0.011 \\
 63.9 -- 73.4 & 0.001 $\pm$ 0.004 $\pm$ 0.002 & 0.009 $\pm$ 0.005 $\pm$ 0.002 &  --0.010 $\pm$ 0.028 $\pm$ 0.012 \\
 73.4 -- 85.4 & 0.003 $\pm$ 0.005 $\pm$ 0.002 & 0.011 $\pm$ 0.005 $\pm$ 0.003 &  --0.052 $\pm$ 0.032 $\pm$ 0.014 \\
 85.4 -- 105  & 0.006 $\pm$ 0.005 $\pm$ 0.003 & 0.010 $\pm$ 0.006 $\pm$ 0.003 &  0.005 $\pm$ 0.049 $\pm$ 0.026 \\
 105 -- 132   & 0.011 $\pm$ 0.006 $\pm$ 0.003 & 0.006 $\pm$ 0.007 $\pm$ 0.004 &   \\
 132 -- 173   & 0.018 $\pm$ 0.008 $\pm$ 0.004 & --0.004 $\pm$ 0.010 $\pm$ 0.005 &   \\
 173 -- 253   & 0.030 $\pm$ 0.014 $\pm$ 0.007 & --0.023 $\pm$ 0.017 $\pm$ 0.008 &   \\
 253 -- 600   & 0.045 $\pm$ 0.025 $\pm$ 0.012 & --0.055 $\pm$ 0.031 $\pm$ 0.014 &   \\
 \hline
\end{tabular}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-binned $A_{6}$}\\
\hline
 $\ptz$ range [GeV] & $0<|y^{Z}|<1$ & $1<|y^{Z}|<2$ & $2<|y^{Z}|<3.5$ \\
\hline
0.0 -- 2.5    & 0.008 $\pm$ 0.004 $\pm$ 0.003 & 0.003 $\pm$ 0.005 $\pm$ 0.003 &   \\
 2.5 -- 5.0   & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 &   \\
 5.0 -- 8.0   & --0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 &   \\
 8.0 -- 11.4  & --0.003 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 &   \\
 11.4 -- 14.9 & --0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.002 $\pm$ 0.001 &   \\
 14.9 -- 18.5 & --0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.002 $\pm$ 0.002 $\pm$ 0.001 &   \\
 18.5 -- 22.0 & --0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.002 $\pm$ 0.002 $\pm$ 0.001 &   \\
 22.0 -- 25.5 & --0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.003 $\pm$ 0.003 $\pm$ 0.001 &   \\
 25.5 -- 29.0 & --0.001 $\pm$ 0.002 $\pm$ 0.002 & 0.003 $\pm$ 0.003 $\pm$ 0.001 &   \\
 29.0 -- 32.6 & --0.002 $\pm$ 0.002 $\pm$ 0.002 & 0.004 $\pm$ 0.003 $\pm$ 0.001 &   \\
 32.6 -- 36.4 & --0.003 $\pm$ 0.003 $\pm$ 0.002 & 0.004 $\pm$ 0.003 $\pm$ 0.001 &   \\
 36.4 -- 40.4 & --0.003 $\pm$ 0.003 $\pm$ 0.002 & 0.005 $\pm$ 0.003 $\pm$ 0.002 &   \\
 40.4 -- 44.9 & --0.003 $\pm$ 0.003 $\pm$ 0.002 & 0.006 $\pm$ 0.004 $\pm$ 0.002 &   \\
 44.9 -- 50.2 & --0.002 $\pm$ 0.003 $\pm$ 0.002 & 0.008 $\pm$ 0.004 $\pm$ 0.002 &   \\
 50.2 -- 56.4 & 0.000 $\pm$ 0.003 $\pm$ 0.002 & 0.011 $\pm$ 0.004 $\pm$ 0.002 &   \\
 56.4 -- 63.9 & 0.002 $\pm$ 0.003 $\pm$ 0.002 & 0.013 $\pm$ 0.004 $\pm$ 0.002 &   \\
 63.9 -- 73.4 & 0.005 $\pm$ 0.004 $\pm$ 0.002 & 0.017 $\pm$ 0.004 $\pm$ 0.002 &   \\
 73.4 -- 85.4 & 0.007 $\pm$ 0.004 $\pm$ 0.002 & 0.019 $\pm$ 0.005 $\pm$ 0.002 &   \\
 85.4 -- 105  & 0.008 $\pm$ 0.005 $\pm$ 0.003 & 0.020 $\pm$ 0.005 $\pm$ 0.003 &   \\
 105 -- 132   & 0.006 $\pm$ 0.005 $\pm$ 0.003 & 0.019 $\pm$ 0.006 $\pm$ 0.003 &   \\
 132 -- 173   & --0.001 $\pm$ 0.007 $\pm$ 0.004 & 0.013 $\pm$ 0.008 $\pm$ 0.004 &   \\
 173 -- 253   & --0.018 $\pm$ 0.011 $\pm$ 0.007 & 0.002 $\pm$ 0.014 $\pm$ 0.006 &   \\
 253 -- 600   & --0.047 $\pm$ 0.021 $\pm$ 0.013 & --0.017 $\pm$ 0.027 $\pm$ 0.011 &   \\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{ The angular coefficient $A_{7} \pm \delta_{\rm{stat}} \pm \delta_{\rm{syst}}$ in bins of $\yz$.   \label{Tab:measured_A7_yz}}
\begin{center}
\begin{tabular}{c||c|c|c}
\hline
\multicolumn{4}{c}{$\yz$-binned $A_{7}$}\\
\hline
 $\ptz$ range [GeV] & $0<|y^{Z}|<1$ & $1<|y^{Z}|<2$ & $2<|y^{Z}|<3.5$ \\
\hline
0.0 -- 2.5    & 0.004 $\pm$ 0.003 $\pm$ 0.002 & 0.001 $\pm$ 0.003 $\pm$ 0.002 &  --0.023 $\pm$ 0.013 $\pm$ 0.007 \\
 2.5 -- 5.0   & 0.001 $\pm$ 0.001 $\pm$ 0.001 & 0.001 $\pm$ 0.002 $\pm$ 0.001 &  --0.005 $\pm$ 0.006 $\pm$ 0.003 \\
 5.0 -- 8.0   & 0.000 $\pm$ 0.001 $\pm$ 0.001 & 0.000 $\pm$ 0.001 $\pm$ 0.001 &  --0.004 $\pm$ 0.006 $\pm$ 0.003 \\
 8.0 -- 11.4  & 0.000 $\pm$ 0.001 $\pm$ 0.001 & 0.000 $\pm$ 0.001 $\pm$ 0.001 &  0.007 $\pm$ 0.006 $\pm$ 0.002 \\
 11.4 -- 14.9 & 0.001 $\pm$ 0.001 $\pm$ 0.001 & --0.001 $\pm$ 0.001 $\pm$ 0.001 &  0.006 $\pm$ 0.006 $\pm$ 0.002 \\
 14.9 -- 18.5 & 0.002 $\pm$ 0.001 $\pm$ 0.001 & --0.001 $\pm$ 0.001 $\pm$ 0.001 &  0.008 $\pm$ 0.007 $\pm$ 0.003 \\
 18.5 -- 22.0 & 0.002 $\pm$ 0.002 $\pm$ 0.001 & --0.001 $\pm$ 0.002 $\pm$ 0.001 &  0.006 $\pm$ 0.009 $\pm$ 0.003 \\
 22.0 -- 25.5 & 0.002 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 &  0.010 $\pm$ 0.010 $\pm$ 0.004 \\
 25.5 -- 29.0 & 0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.002 $\pm$ 0.001 &  0.005 $\pm$ 0.011 $\pm$ 0.004 \\
 29.0 -- 32.6 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.002 $\pm$ 0.001 &  0.010 $\pm$ 0.013 $\pm$ 0.004 \\
 32.6 -- 36.4 & 0.000 $\pm$ 0.002 $\pm$ 0.001 & 0.002 $\pm$ 0.002 $\pm$ 0.001 &  0.011 $\pm$ 0.014 $\pm$ 0.005 \\
 36.4 -- 40.4 & --0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.004 $\pm$ 0.003 $\pm$ 0.001 &  0.007 $\pm$ 0.016 $\pm$ 0.005 \\
 40.4 -- 44.9 & --0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.006 $\pm$ 0.003 $\pm$ 0.002 &  0.011 $\pm$ 0.016 $\pm$ 0.005 \\
 44.9 -- 50.2 & --0.001 $\pm$ 0.002 $\pm$ 0.001 & 0.007 $\pm$ 0.003 $\pm$ 0.002 &  0.009 $\pm$ 0.015 $\pm$ 0.006 \\
 50.2 -- 56.4 & 0.000 $\pm$ 0.003 $\pm$ 0.001 & 0.008 $\pm$ 0.003 $\pm$ 0.002 &  0.005 $\pm$ 0.017 $\pm$ 0.007 \\
 56.4 -- 63.9 & 0.002 $\pm$ 0.003 $\pm$ 0.001 & 0.009 $\pm$ 0.003 $\pm$ 0.002 &  0.004 $\pm$ 0.018 $\pm$ 0.008 \\
 63.9 -- 73.4 & 0.004 $\pm$ 0.003 $\pm$ 0.001 & 0.009 $\pm$ 0.003 $\pm$ 0.002 &  0.011 $\pm$ 0.019 $\pm$ 0.008 \\
 73.4 -- 85.4 & 0.006 $\pm$ 0.003 $\pm$ 0.002 & 0.009 $\pm$ 0.004 $\pm$ 0.002 &  0.006 $\pm$ 0.021 $\pm$ 0.009 \\
 85.4 -- 105  & 0.007 $\pm$ 0.004 $\pm$ 0.002 & 0.008 $\pm$ 0.004 $\pm$ 0.002 &  --0.005 $\pm$ 0.032 $\pm$ 0.017 \\
 105 -- 132   & 0.006 $\pm$ 0.004 $\pm$ 0.002 & 0.005 $\pm$ 0.005 $\pm$ 0.003 &   \\
 132 -- 173   & 0.003 $\pm$ 0.006 $\pm$ 0.003 & 0.001 $\pm$ 0.007 $\pm$ 0.004 &   \\
 173 -- 253   & --0.006 $\pm$ 0.010 $\pm$ 0.004 & --0.003 $\pm$ 0.013 $\pm$ 0.007 &   \\
 253 -- 600   & --0.022 $\pm$ 0.018 $\pm$ 0.007 & --0.010 $\pm$ 0.023 $\pm$ 0.012 &   \\
 \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l||c|c|c||c|c|c}
\hline
\hline
\multicolumn{7}{c}{$p_{T}^{Z} =$ 5--8 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{0}$} & \multicolumn{3}{c}{$A_{2}$}\\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$        \\
\hline
Total & 0.0098 & 0.0050 & 0.0053 & 0.0062 & 0.0055 & 0.0042\\
\hline
Data Stat. & 0.0043 & 0.0038 & 0.0028 & 0.0049 & 0.0048 & 0.0034\\
\hline
Syst. & 0.0088 & 0.0033 & 0.0045 & 0.0038 & 0.0029 & 0.0024\\
\: MC Stat. & 0.0023 & 0.0021 & 0.0015 & 0.0025 & 0.0026 & 0.0018\\
\: Lepton & 0.0072 & 0.0005 & 0.0017 & 0.0025 & 0.0015 & 0.0014\\
\: Bkg & 0.0005 & 0.0003 & - & 0.0001 & 0.0002 & 0.0002\\
\: Theory & 0.0006 & 0.0009 & 0.0006 & 0.0001 & 0.0002 & 0.0002\\
\: Method. & 0.0020 & 0.0017 & 0.0015 & 0.0009 & 0.0009 & 0.0010\\
\hline
\hline
\multicolumn{7}{c}{$p_{T}^{Z} =$ 22--25.5 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{0}$} & \multicolumn{3}{c}{$A_{2}$}\\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$        \\
\hline
Total & 0.0098 & 0.0067 & 0.0066 & 0.0076 & 0.0068 & 0.0050\\
\hline
Data Stat. & 0.0063 & 0.0056 & 0.0042 & 0.0059 & 0.0060 & 0.0042\\
\hline
Syst. & 0.0075 & 0.0036 & 0.0050 & 0.0048 & 0.0032 & 0.0027\\
\: MC Stat. & 0.0029 & 0.0027 & 0.0020 & 0.0029 & 0.0029 & 0.0021\\
\: Lepton & 0.0056 & 0.0001 & 0.0016 & 0.0034 & 0.0003 & 0.0014\\
\: Bkg & 0.0005 & - & 0.0003 & 0.0003 & 0.0002 & 0.0002\\
\: Theory & 0.0009 & 0.0008 & 0.0007 & 0.0003 & 0.0003 & 0.0002\\
\: Method. & 0.0022 & 0.0021 & 0.0024 & 0.0012 & 0.0012 & 0.0010\\
\hline
\hline
\multicolumn{7}{c}{$p_{T}^{Z} =$ 132--173 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{0}$} & \multicolumn{3}{c}{$A_{2}$}\\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$        \\
\hline
Total & 0.0158 & 0.0176 & 0.0131 & 0.0421 & 0.0474 & 0.0334\\
\hline
Data Stat. & 0.0135 & 0.0141 & 0.0098 & 0.0372 & 0.0397 & 0.0272\\
\hline
Syst. & 0.0081 & 0.0104 & 0.0088 & 0.0197 & 0.0259 & 0.0194\\
\: MC Stat. & 0.0038 & 0.0080 & 0.0041 & 0.0109 & 0.0228 & 0.0116\\
\: Lepton & 0.0028 & 0.0006 & 0.0014 & 0.0099 & 0.0033 & 0.0044\\
\: Bkg & 0.0003 & 0.0008 & 0.0008 & 0.0023 & 0.0036 & 0.0020\\
\: Theory & - & 0.0007 & - & 0.0018 & 0.0025 & 0.0011\\
\: Method. & 0.0063 & 0.0071 & 0.0075 & 0.0135 & 0.0127 & 0.0148\\
\hline
\hline
\end{tabular}
\begin{tabular}{l||c|c|c||c|c|c}
\hline
\hline
\multicolumn{7}{c}{$p_{T}^{Z} =$ 5--8 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{0}$} & \multicolumn{3}{c}{$A_{2}$}\\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$        \\
\hline
Total & 0.0110 & 0.0081 & 0.0079 & 0.0094 & 0.0064 & 0.0058\\
\hline
Data Stat. & 0.0058 & 0.0048 & 0.0037 & 0.0070 & 0.0053 & 0.0044\\
\hline
Syst. & 0.0094 & 0.0065 & 0.0070 & 0.0063 & 0.0037 & 0.0039\\
\: MC Stat. & 0.0029 & 0.0025 & 0.0019 & 0.0034 & 0.0026 & 0.0020\\
\: Lepton & 0.0077 & 0.0009 & 0.0019 & 0.0055 & 0.0025 & 0.0023\\
\: Bkg & 0.0003 & 0.0004 & 0.0004 & - & 0.0001 & 0.0001\\
\: Theory & 0.0058 & 0.0057 & 0.0047 & - & 0.0002 & 0.0001\\
\: Method. & 0.0013 & 0.0012 & 0.0013 & 0.0025 & 0.0019 & 0.0023\\
\hline
\hline
\multicolumn{7}{c}{$p_{T}^{Z} =$ 22--25.5 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{0}$} & \multicolumn{3}{c}{$A_{2}$}\\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$        \\
\hline
Total & 0.0116 & 0.0095 & 0.0085 & 0.0120 & 0.0080 & 0.0064\\
\hline
Data Stat. & 0.0084 & 0.0070 & 0.0054 & 0.0083 & 0.0066 & 0.0051\\
\hline
Syst. & 0.0081 & 0.0065 & 0.0066 & 0.0086 & 0.0045 & 0.0039\\
\: MC Stat. & 0.0040 & 0.0035 & 0.0026 & 0.0038 & 0.0031 & 0.0024\\
\: Lepton & 0.0057 & 0.0005 & 0.0017 & 0.0058 & 0.0005 & 0.0017\\
\: Bkg & - & - & - & 0.0005 & 0.0003 & 0.0003\\
\: Theory & 0.0048 & 0.0051 & 0.0041 & 0.0006 & 0.0004 & 0.0004\\
\: Method. & 0.0012 & 0.0017 & 0.0016 & 0.0026 & 0.0031 & 0.0025\\
\hline
\hline
\multicolumn{7}{c}{$p_{T}^{Z} =$ 132--173 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{0}$} & \multicolumn{3}{c}{$A_{2}$}\\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$        \\
\hline
Total & 0.0228 & 0.0201 & 0.0154 & 0.0684 & 0.0588 & 0.0482\\
\hline
Data Stat. & 0.0195 & 0.0163 & 0.0124 & 0.0567 & 0.0457 & 0.0354\\
\hline
Syst. & 0.0118 & 0.0117 & 0.0091 & 0.0383 & 0.0371 & 0.0328\\
\: MC Stat. & 0.0050 & 0.0092 & 0.0054 & 0.0154 & 0.0263 & 0.0160\\
\: Lepton & 0.0048 & 0.0010 & 0.0019 & 0.0152 & 0.0048 & 0.0059\\
\: Bkg & - & 0.0008 & 0.0005 & 0.0038 & 0.0037 & 0.0027\\
\: Theory & - & 0.0013 & 0.0010 & 0.0040 & 0.0037 & 0.0028\\
\: Method. & 0.0070 & 0.0068 & 0.0068 & 0.0278 & 0.0259 & 0.0276\\
\hline
\hline
\end{tabular}
\begin{tabular}{l||c|c|c||c|c|c||c|c|c}
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 5--8 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{1}$} & \multicolumn{3}{c||}{$A_{3}$} & \multicolumn{3}{c}{$A_{4}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0042 & 0.0032 & 0.0026 & 0.0024 & 0.0023 & 0.0016 & 0.0033 & 0.0029 & 0.0022\\
\hline
Data Stat. & 0.0031 & 0.0027 & 0.0021 & 0.0021 & 0.0021 & 0.0015 & 0.0029 & 0.0026 & 0.0019\\
\hline
Syst. & 0.0028 & 0.0017 & 0.0015 & 0.0011 & 0.0011 & 0.0008 & 0.0015 & 0.0014 & 0.0010\\
\: MC Stat. & 0.0015 & 0.0014 & 0.0010 & 0.0010 & 0.0010 & 0.0007 & 0.0015 & 0.0014 & 0.0010\\
\: Lepton & 0.0019 & 0.0013 & 0.0011 & 0.0004 & 0.0002 & 0.0002 & 0.0003 & 0.0001 & 0.0002\\
\: Bkg & 0.0003 & - & 0.0001 & 0.0002 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0001\\
\: Theory & 0.0004 & - & 0.0002 & 0.0002 & 0.0001 & 0.0001 & 0.0002 & 0.0002 & 0.0002\\
\: Method. & 0.0007 & 0.0008 & 0.0006 & 0.0002 & 0.0001 & 0.0002 & - & 0.0001 & 0.0001\\
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 22--25.5 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{1}$} & \multicolumn{3}{c||}{$A_{3}$} & \multicolumn{3}{c}{$A_{4}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0051 & 0.0044 & 0.0034 & 0.0031 & 0.0029 & 0.0021 & 0.0046 & 0.0042 & 0.0031\\
\hline
Data Stat. & 0.0042 & 0.0039 & 0.0028 & 0.0027 & 0.0026 & 0.0019 & 0.0041 & 0.0037 & 0.0028\\
\hline
Syst. & 0.0027 & 0.0021 & 0.0019 & 0.0014 & 0.0013 & 0.0009 & 0.0020 & 0.0019 & 0.0014\\
\: MC Stat. & 0.0021 & 0.0019 & 0.0014 & 0.0013 & 0.0013 & 0.0009 & 0.0020 & 0.0019 & 0.0014\\
\: Lepton & 0.0014 & 0.0007 & 0.0007 & 0.0002 & - & 0.0001 & 0.0003 & 0.0003 & 0.0002\\
\: Bkg & - & 0.0001 & 0.0001 & - & - & - & 0.0002 & 0.0002 & 0.0001\\
\: Theory & - & 0.0003 & 0.0002 & - & - & - & 0.0002 & 0.0002 & 0.0002\\
\: Method. & 0.0012 & 0.0008 & 0.0010 & 0.0002 & 0.0002 & 0.0001 & 0.0002 & 0.0002 & -\\
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 132--173 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{1}$} & \multicolumn{3}{c||}{$A_{3}$} & \multicolumn{3}{c}{$A_{4}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0156 & 0.0168 & 0.0117 & 0.0142 & 0.0162 & 0.0107 & 0.0094 & 0.0107 & 0.0071\\
\hline
Data Stat. & 0.0144 & 0.0143 & 0.0101 & 0.0135 & 0.0141 & 0.0098 & 0.0091 & 0.0093 & 0.0065\\
\hline
Syst. & 0.0059 & 0.0089 & 0.0058 & 0.0042 & 0.0081 & 0.0044 & 0.0025 & 0.0053 & 0.0028\\
\: MC Stat. & 0.0044 & 0.0080 & 0.0044 & 0.0040 & 0.0080 & 0.0042 & 0.0025 & 0.0051 & 0.0027\\
\: Lepton & 0.0016 & 0.0015 & 0.0013 & 0.0017 & 0.0004 & 0.0012 & - & 0.0006 & 0.0004\\
\: Bkg & 0.0002 & 0.0011 & 0.0003 & 0.0011 & - & 0.0006 & - & 0.0004 & 0.0002\\
\: Theory & - & 0.0011 & 0.0011 & 0.0009 & - & 0.0007 & - & 0.0004 & -\\
\: Method. & 0.0035 & 0.0038 & 0.0036 & 0.0015 & 0.0010 & 0.0010 & 0.0001 & 0.0007 & 0.0004\\
\hline
\hline
\end{tabular}
\begin{tabular}{l||c|c|c||c|c|c||c|c|c}
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 5--8 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{1}$} & \multicolumn{3}{c||}{$A_{3}$} & \multicolumn{3}{c}{$A_{4}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0046 & 0.0041 & 0.0030 & 0.0033 & 0.0025 & 0.0020 & 0.0041 & 0.0036 & 0.0027\\
\hline
Data Stat. & 0.0038 & 0.0032 & 0.0024 & 0.0029 & 0.0023 & 0.0018 & 0.0036 & 0.0031 & 0.0024\\
\hline
Syst. & 0.0026 & 0.0026 & 0.0019 & 0.0015 & 0.0011 & 0.0009 & 0.0019 & 0.0017 & 0.0013\\
\: MC Stat. & 0.0018 & 0.0016 & 0.0012 & 0.0014 & 0.0011 & 0.0008 & 0.0018 & 0.0016 & 0.0012\\
\: Lepton & 0.0017 & 0.0023 & 0.0015 & 0.0001 & 0.0001 & 0.0001 & 0.0004 & 0.0001 & 0.0003\\
\: Bkg & - & 0.0002 & 0.0002 & - & 0.0001 & 0.0001 & 0.0002 & - & 0.0001\\
\: Theory & 0.0007 & 0.0004 & 0.0004 & - & - & 0.0001 & 0.0005 & 0.0004 & 0.0004\\
\: Method. & 0.0007 & 0.0007 & 0.0007 & 0.0003 & 0.0003 & 0.0003 & 0.0001 & 0.0003 & 0.0003\\
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 22--25.5 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{1}$} & \multicolumn{3}{c||}{$A_{3}$} & \multicolumn{3}{c}{$A_{4}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0064 & 0.0052 & 0.0040 & 0.0042 & 0.0033 & 0.0026 & 0.0057 & 0.0049 & 0.0037\\
\hline
Data Stat. & 0.0053 & 0.0044 & 0.0034 & 0.0038 & 0.0029 & 0.0023 & 0.0051 & 0.0044 & 0.0033\\
\hline
Syst. & 0.0035 & 0.0027 & 0.0022 & 0.0018 & 0.0014 & 0.0011 & 0.0026 & 0.0022 & 0.0017\\
\: MC Stat. & 0.0025 & 0.0021 & 0.0016 & 0.0017 & 0.0014 & 0.0011 & 0.0025 & 0.0022 & 0.0016\\
\: Lepton & 0.0016 & 0.0011 & 0.0009 & 0.0005 & 0.0003 & 0.0003 & 0.0005 & 0.0003 & 0.0003\\
\: Bkg & 0.0006 & 0.0004 & 0.0003 & - & 0.0002 & 0.0002 & 0.0003 & 0.0002 & 0.0001\\
\: Theory & 0.0015 & 0.0012 & 0.0011 & 0.0002 & 0.0002 & 0.0002 & 0.0004 & 0.0003 & 0.0003\\
\: Method. & 0.0009 & 0.0010 & 0.0008 & 0.0006 & 0.0003 & 0.0003 & 0.0006 & 0.0004 & 0.0004\\
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 132--173 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{1}$} & \multicolumn{3}{c||}{$A_{3}$} & \multicolumn{3}{c}{$A_{4}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0207 & 0.0197 & 0.0147 & 0.0199 & 0.0182 & 0.0134 & 0.0124 & 0.0122 & 0.0087\\
\hline
Data Stat. & 0.0191 & 0.0168 & 0.0127 & 0.0189 & 0.0157 & 0.0121 & 0.0118 & 0.0105 & 0.0078\\
\hline
Syst. & 0.0080 & 0.0103 & 0.0073 & 0.0063 & 0.0092 & 0.0058 & 0.0038 & 0.0061 & 0.0038\\
\: MC Stat. & 0.0058 & 0.0094 & 0.0057 & 0.0056 & 0.0092 & 0.0055 & 0.0033 & 0.0059 & 0.0035\\
\: Lepton & 0.0034 & - & 0.0014 & 0.0018 & 0.0025 & 0.0006 & 0.0004 & 0.0003 & 0.0004\\
\: Bkg & 0.0011 & 0.0004 & 0.0003 & 0.0007 & 0.0009 & - & 0.0004 & - & 0.0001\\
\: Theory & 0.0021 & 0.0016 & 0.0015 & 0.0008 & 0.0009 & 0.0003 & 0.0005 & 0.0003 & 0.0002\\
\: Method. & 0.0042 & 0.0035 & 0.0040 & 0.0022 & 0.0017 & 0.0013 & 0.0015 & 0.0011 & 0.0014\\
\hline
\hline
\end{tabular}
\begin{tabular}{l||c|c|c||c|c|c||c|c|c}
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 5--8 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{5}$} & \multicolumn{3}{c||}{$A_{6}$} & \multicolumn{3}{c}{$A_{7}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0027 & 0.0027 & 0.0019 & 0.0029 & 0.0027 & 0.0020 & 0.0020 & 0.0020 & 0.0014\\
\hline
Data Stat. & 0.0024 & 0.0024 & 0.0017 & 0.0025 & 0.0023 & 0.0017 & 0.0018 & 0.0018 & 0.0013\\
\hline
Syst. & 0.0013 & 0.0013 & 0.0010 & 0.0015 & 0.0014 & 0.0011 & 0.0010 & 0.0009 & 0.0007\\
\: MC Stat. & 0.0012 & 0.0013 & 0.0008 & 0.0013 & 0.0012 & 0.0009 & 0.0009 & 0.0009 & 0.0006\\
\: Lepton & 0.0002 & - & - & 0.0002 & 0.0001 & - & 0.0002 & 0.0001 & 0.0001\\
\: Bkg & - & - & - & 0.0001 & 0.0001 & - & 0.0001 & 0.0001 & -\\
\: Theory & 0.0002 & - & - & - & 0.0001 & - & 0.0001 & - & -\\
\: Method. & 0.0005 & 0.0002 & 0.0004 & 0.0007 & 0.0007 & 0.0006 & 0.0001 & - & -\\
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 22--25.5 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{5}$} & \multicolumn{3}{c||}{$A_{6}$} & \multicolumn{3}{c}{$A_{7}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0033 & 0.0033 & 0.0024 & 0.0037 & 0.0035 & 0.0027 & 0.0026 & 0.0026 & 0.0019\\
\hline
Data Stat. & 0.0030 & 0.0029 & 0.0021 & 0.0033 & 0.0030 & 0.0022 & 0.0023 & 0.0023 & 0.0017\\
\hline
Syst. & 0.0015 & 0.0016 & 0.0011 & 0.0019 & 0.0018 & 0.0015 & 0.0012 & 0.0012 & 0.0008\\
\: MC Stat. & 0.0014 & 0.0015 & 0.0010 & 0.0016 & 0.0015 & 0.0011 & 0.0012 & 0.0012 & 0.0008\\
\: Lepton & 0.0002 & - & 0.0001 & 0.0003 & 0.0002 & 0.0002 & 0.0002 & 0.0001 & 0.0001\\
\: Bkg & - & - & - & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001\\
\: Theory & - & 0.0001 & - & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001\\
\: Method. & 0.0004 & 0.0005 & 0.0004 & 0.0009 & 0.0009 & 0.0010 & 0.0002 & 0.0001 & 0.0001\\
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 132--173 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{5}$} & \multicolumn{3}{c||}{$A_{6}$} & \multicolumn{3}{c}{$A_{7}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0116 & 0.0138 & 0.0090 & 0.0101 & 0.0117 & 0.0078 & 0.0083 & 0.0099 & 0.0064\\
\hline
Data Stat. & 0.0110 & 0.0117 & 0.0080 & 0.0092 & 0.0097 & 0.0066 & 0.0080 & 0.0086 & 0.0059\\
\hline
Syst. & 0.0036 & 0.0073 & 0.0040 & 0.0043 & 0.0066 & 0.0042 & 0.0023 & 0.0049 & 0.0025\\
\: MC Stat. & 0.0032 & 0.0067 & 0.0033 & 0.0028 & 0.0055 & 0.0028 & 0.0022 & 0.0048 & 0.0024\\
\: Lepton & 0.0008 & - & - & 0.0004 & 0.0005 & 0.0004 & 0.0005 & 0.0004 & 0.0003\\
\: Bkg & - & 0.0001 & - & - & 0.0004 & 0.0002 & 0.0004 & 0.0003 & 0.0002\\
\: Theory & - & 0.0004 & 0.0002 & - & 0.0004 & 0.0003 & 0.0003 & 0.0005 & 0.0002\\
\: Method. & 0.0018 & 0.0027 & 0.0019 & 0.0034 & 0.0036 & 0.0030 & 0.0004 & 0.0004 & 0.0003\\
\hline
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Summary of regularised uncertainties expected for $A_{5}$, $A_{6}$, and $A_{7}$ at low (5--8~GeV), mid (22--22.5~GeV), and high (132--173~GeV) \ptz\ for the $1<|\yz|<2$ configuration. The total systematic uncertainty is shown with the breakdown into its underlying components. Entries marked with ``-'' indicate that the uncertainty is below 0.0001.
\label{Tab:SystSummary_ybin2_bin2_reg_A2} }
\begin{center}
\begin{tabular}{l||c|c|c||c|c|c||c|c|c}
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 5--8 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{5}$} & \multicolumn{3}{c||}{$A_{6}$} & \multicolumn{3}{c}{$A_{7}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0037 & 0.0028 & 0.0023 & 0.0034 & 0.0030 & 0.0022 & 0.0026 & 0.0021 & 0.0016\\
\hline
Data Stat. & 0.0033 & 0.0025 & 0.0020 & 0.0030 & 0.0026 & 0.0020 & 0.0023 & 0.0018 & 0.0014\\
\hline
Syst. & 0.0017 & 0.0013 & 0.0010 & 0.0016 & 0.0014 & 0.0010 & 0.0012 & 0.0010 & 0.0008\\
\: MC Stat. & 0.0016 & 0.0013 & 0.0010 & 0.0016 & 0.0014 & 0.0010 & 0.0012 & 0.0009 & 0.0007\\
\: Lepton & 0.0006 & 0.0002 & 0.0003 & 0.0003 & 0.0001 & 0.0001 & 0.0002 & 0.0001 & 0.0001\\
\: Bkg & 0.0003 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & -\\
\: Theory & 0.0003 & 0.0002 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001\\
\: Method. & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0001 & 0.0001 & 0.0003 & 0.0004 & 0.0004\\
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 22--25.5 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{5}$} & \multicolumn{3}{c||}{$A_{6}$} & \multicolumn{3}{c}{$A_{7}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0044 & 0.0035 & 0.0027 & 0.0046 & 0.0039 & 0.0030 & 0.0034 & 0.0027 & 0.0022\\
\hline
Data Stat. & 0.0039 & 0.0031 & 0.0024 & 0.0041 & 0.0035 & 0.0026 & 0.0030 & 0.0024 & 0.0019\\
\hline
Syst. & 0.0020 & 0.0016 & 0.0012 & 0.0021 & 0.0017 & 0.0013 & 0.0016 & 0.0013 & 0.0011\\
\: MC Stat. & 0.0019 & 0.0015 & 0.0012 & 0.0020 & 0.0017 & 0.0013 & 0.0015 & 0.0012 & 0.0009\\
\: Lepton & 0.0004 & 0.0003 & 0.0004 & 0.0005 & 0.0002 & 0.0003 & 0.0003 & 0.0001 & 0.0002\\
\: Bkg & 0.0003 & - & 0.0002 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001\\
\: Theory & 0.0001 & 0.0003 & 0.0002 & 0.0002 & 0.0002 & 0.0001 & 0.0002 & 0.0001 & 0.0001\\
\: Method. & 0.0003 & 0.0002 & 0.0002 & 0.0006 & - & 0.0002 & 0.0005 & 0.0004 & 0.0005\\
\hline
\hline
\multicolumn{10}{c}{$p_{T}^{Z} =$ 132--173 GeV} \\
\hline
\hline
Coefficient & \multicolumn{3}{c||}{$A_{5}$} & \multicolumn{3}{c||}{$A_{6}$} & \multicolumn{3}{c}{$A_{7}$} \\
\hline
 Channel        & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$    & $ee$    & $\mu\mu$ & $ee$+$\mu\mu$         & $ee$       & $\mu\mu$ & $ee$+$\mu\mu$   \\
\hline
Total & 0.0159 & 0.0145 & 0.0108 & 0.0129 & 0.0122 & 0.0089 & 0.0118 & 0.0109 & 0.0082\\
\hline
Data Stat. & 0.0152 & 0.0126 & 0.0097 & 0.0124 & 0.0106 & 0.0081 & 0.0111 & 0.0092 & 0.0072\\
\hline
Syst. & 0.0047 & 0.0073 & 0.0048 & 0.0036 & 0.0061 & 0.0037 & 0.0039 & 0.0058 & 0.0040\\
\: MC Stat. & 0.0043 & 0.0074 & 0.0045 & 0.0035 & 0.0060 & 0.0036 & 0.0032 & 0.0052 & 0.0032\\
\: Lepton & 0.0027 & 0.0013 & 0.0010 & 0.0007 & 0.0006 & 0.0006 & 0.0008 & 0.0006 & 0.0006\\
\: Bkg & 0.0019 & - & - & 0.0006 & 0.0005 & 0.0004 & 0.0007 & 0.0004 & 0.0003\\
\: Theory & 0.0017 & - & - & 0.0006 & 0.0005 & 0.0004 & 0.0005 & 0.0004 & 0.0003\\
\: Method. & 0.0006 & 0.0012 & 0.0016 & 0.0006 & 0.0001 & 0.0003 & 0.0022 & 0.0025 & 0.0022\\
\hline
\hline
\end{tabular}
